A Wholistic View of Continual Learning with Deep Neural Networks: Forgotten Lessons and the Bridge to Active and Open World Learning

Current deep learning methods are regarded as favorable if they empirically perform well on dedicated test sets. This mentality is seamlessly reflected in the resurfacing area of continual learning, where consecutively arriving data is investigated. The core challenge is framed as protecting previously acquired representations from being catastrophically forgotten. However, comparison of individual methods is nevertheless performed in isolation from the real world by monitoring accumulated benchmark test set performance. The closed world assumption remains predominant, i.e. models are evaluated on data that is guaranteed to originate from the same distribution as used for training. This poses a massive challenge as neural networks are well known to provide overconfident false predictions on unknown and corrupted instances. In this work we critically survey the literature and argue that notable lessons from open set recognition, identifying unknown examples outside of the observed set, and the adjacent field of active learning, querying data to maximize the expected performance gain, are frequently overlooked in the deep learning era. Hence, we propose a consolidated view to bridge continual learning, active learning and open set recognition in deep neural networks. Finally, the established synergies are supported empirically, showing joint improvement in alleviating catastrophic forgetting, querying data, selecting task orders, while exhibiting robust open world application.

==> AL_diagram.tex <==
\definecolor{historybg}{HTML}{D7DBDF}
\definecolor{scibg}{HTML}{EEEEEE}
\def\circledarrow#1#2#3{ % #1 Style, #2 Center, #3 Radius
\draw[#1,->] (#2) +(80:#3) arc(80:-260:#3);
}
\tikzstyle{dashed_arrow} = [dashed,->,>=to,color=black!50, line width=2pt]

\usesmartdiagramlibrary{additions}
\smartdiagramset{%
set color list={white, historybg, white, historybg, white, historybg, white, historybg},
 circular distance=50mm,
 text width=25mm,
 font=\footnotesize,
 module minimum width=25.5mm,
 module minimum height=15mm,
 arrow tip=to,
 uniform arrow color=true,
 arrow color=black!50,
 border color=black!50,
 %uniform color list=white for 6 items, % new key to make colors uniform easily
 circular final arrow disabled=true, % new key to remove the final arrow
 additions={
   additional item offset=10mm,
   additional item text width=25mm,
   additional item font=\footnotesize,
   additional item height=15mm,
   additional item width=25.5mm,
   additional item shape=rounded corners,
   additional item border color=black!50,
   additional item shadow=drop shadow,
   additional arrow color=black!50,
 }
}

\begin{center}
\resizebox{0.975\columnwidth}{!}{%
\smartdiagramadd[circular diagram:clockwise]{Labelled data \\ $X_{L} = \{ x^{1}_{L} \ldots x^{n}_{L}\}$ \\ $Y = \{ y^{1} \ldots y^{n} \}$,
  Train, Model, query $M$ instances, Unlabelled subset $\{ x^{1}_{U} \ldots x^{m}_{U}\}$, Annotate, New labels $\{ y^{1} \ldots y^{m} \}$, Add new data to $X_{L}$}{
above of module6/(Human) Oracle,left of module4/Unlabelled pool or data stream  $X_{U}$}
\smartdiagramconnect{-to, shorten >=3pt, shorten <=3pt}{additional-module1/module6}
\smartdiagramconnect{-to, shorten >=3pt, shorten <=3pt}{additional-module2/module4}

\begin{tikzpicture}[overlay]  
  \node [below = 0.825cm of module1, xshift=-1.3cm] (text) {\footnotesize{repeat}};
  \circledarrow{ultra thick, black!50}{text}{0.8cm};
  
  \draw [dashed_arrow, shorten >=5pt, shorten <=5pt] (additional-module2) -- (module2);
\end{tikzpicture}%
}

\end{center}


==> LML_evaluation.tex <==
\usetikzlibrary{shapes.symbols}

\tikzset{description title/.append style={
    signal, 
    signal to=south, 
    signal from=north,
    yshift=-0.65cm,
  }
}

\definecolor{historybg}{HTML}{D7DBDF}
\definecolor{scibg}{HTML}{EEEEEE}

%\smartdiagramset{border color=none,
%uniform color list=teal!20 for 4 items}

\smartdiagramset{set color list={white,scibg,historybg,black!20, black!30}}

\begin{center}
\smartdiagramset{description title width=2cm, 
description title text width=1.75cm,
descriptive items y sep=2,
description text width=5.75cm,
module minimum height=1.25cm}
\smartdiagram[descriptive diagram]{%
{Previous tasks, Run machine learning algorithms on previous tasks one at a time. Retain knowledge in KB.},
{New \\ task, Run machine learning algorithms on new task. Leverage knowledge in KB.},
{Baseline  \\ algorithms, Run baseline algorithms: isolated learning on only the new task and other LML approaches.},
{Analyze \\ results, Compare the approach to other lifelong learning approaches and isolated learning schemes.}}
\end{center}

==> LML_pillars.tex <==
\definecolor{historybg}{HTML}{D7DBDF}
\definecolor{scibg}{HTML}{EEEEEE}

\smartdiagramset{set color list={white,scibg,black!10,historybg, black!20}}

\begin{center}
\smartdiagram[descriptive diagram]{
  {1, {Continuous learning}},
  {2, {Knowledge accumulation and maintenance in the knowledge base (KB)}},
  {3, {The ability to use past knowledge to help future learning}},
  {4, {The ability to discover new tasks}},
  {5, {The ability to learn while working or to learn on the job}},
  }
\end{center}

  

==> literature_review.tex <==
\definecolor{historybg}{HTML}{D7DBDF}
\definecolor{scibg}{HTML}{EEEEEE}

\begin{center}
\resizebox{0.95 \textwidth}{!}{%
\tikzstyle{level 2 concept}+=[sibling angle=90]
\begin{tikzpicture}[every annotation/.style = {draw,
                     fill = white, font = \normalsize}]
  \path[mindmap, every node/.style={concept,execute at begin node=\hskip0pt},
root concept/.append style={
concept color=black, fill=white, line width=1ex, text=black,minimum size=4cm,text width=3cm,font=\Large\scshape},
level 1 concept/.append style={font=\normalsize},
level 2 concept/.append style={font=\small},
concept color=historybg,grow cyclic]

	node[root concept](CL){Deep Continual Learning}[clockwise from=-120]
      child[concept color=scibg] {
        node[concept] {Regularization} [clockwise from=-90]
          child {node[concept] (ParameterRegularization){Structural}}
          child {node[concept] (DataBasedRegularization){Functional}}}
      child[] {
      	node[concept] {Replay} [clockwise from=-135]
      	  child {node[concept] (Generative){Generative}}
          child {node[concept] (Exemplar){Exemplar Rehearsal}}}
      child[concept color=black!20] {    
      	node[concept] {Architectural} [clockwise from=-180]
          child {node[concept] (FixedCapacity){Fixed Capacity}}
          child {node[concept] (DynamicGrowth){Dynamic Growth}}}
      child[concept color=black!30] {    
      	node[concept] (CombinedCL){Combined Approaches} [clockwise from=180] }
                    
    node[root concept](OSR) at (0:8) {Open Set Recognition}[clockwise from=60]
      child[concept color=scibg] {    
      	node[concept] (MetaRecognition){Meta-recognition} [clockwise from=0]}
      child[] {
        node[concept] (PriorKnowledge){Prior Knowledge} [clockwise from=45]}
      child[concept color=black!20] {
      	node[concept] {Predictive Anomalies} [clockwise from=30]
           child {node[concept] (Thresholding){Thresholding}}
           child {node[concept] (Uncertainty){Uncertainty}}}
           
           
     node[root concept](AL) at (-60:8) {Active Learning}[clockwise from=-30]
      child[concept color=scibg] {    
      	node[concept] (ALuncertainty){Uncertainty Heuristics} [clockwise from=30]}
      child[] {
        node[concept] (Representation){Representations} [clockwise from=45]}
      child[concept color=black!20] {
      	node[concept] (Versionspace){Version Space} [clockwise from=-90]};
         
	\info[15]{ParameterRegularization.west}{above,anchor=north west,xshift=-12.5em,yshift=5em}{%
      \item \emph{EWC} \citep{Kirkpatrick2017}
      \item \emph{IMM} \citep{Lee2017}
      \item \emph{SI} \citep{Zenke2017}
      \item \emph{RWalk} \citep{Chaudhry2018}
      \item \emph{MAS} \citep{Aljundi2018}
      \item \emph{ALASSO} \citep{Park2019}
      \item \emph{UCL} \citep{Ahn2019}
      \item \emph{UCB} \citep{Ebrahimi2019}
    }      
    
    \info[14]{DataBasedRegularization.west}{above,anchor=north west,xshift=-12em,yshift=1.75em}{%
      \item \emph{LWF} \citep{Li2016}
      \item \emph{EBLL} \citep{Rannen2017}
    }      
    
    \info[21]{Generative.west}{above,anchor=north west,xshift=-17em,yshift=4.5em}{%
      \item \emph{Pseudorehearsal} \citep{Robins1995}
      \item \emph{Pseudo-recurrent nets} \citep{French1997}
      \item \emph{Reverberating NNs} \citep{Ans1997}
      \item \emph{DGR} \citep{Shin2017}
      \item \emph{RfF} \citep{VandeVen2018}
      \item \emph{OpenVAE} \citep{Mundt2022}
      \item \emph{ILCAN} \citep{Xiang2019}
    }      
    
    \info[20]{Exemplar.west}{above,anchor=north west,xshift=-16.5em,yshift=3em}{%
      \item \emph{GeppNet} \citep{Gepperth2016}
      \item \emph{GEM} \citep{Lopez-Paz2017}
      \item \emph{SER} \citep{Isele2018}
      \item \emph{CLEAR} \citep{Rolnick2018}
      \item \emph{A-GEM} \citep{Chaudhry2019}
      \item \emph{BiC} \citep{Wu2019}
    }    
    
    \info[18]{FixedCapacity.west}{above,anchor=north west,xshift=-15em,yshift=3.5em}{%
      \item \emph{Activation sharpening} \citep{French1992} 
      \item \emph{PathNet} \citep{Fernando2017}
      \item \emph{HAT} \citep{Serra2018}
      \item \emph{Piggyback} \citep{Mallya2018}
      \item \emph{UCB-P} \citep{Ebrahimi2019}
    }      
    
    \info[16]{DynamicGrowth.west}{above,anchor=north west,xshift=-13.5em,yshift=4.25em}{%
      \item \emph{DNC} \citep{Ash1989}
      \item \emph{PNN} \citep{Rusu2016}
      \item \emph{ExpertGate} \citep{Aljundi2017}
      \item \emph{NDL} \citep{Draelos2017}
      \item \emph{DEN} \citep{Yoon2018}
      \item \emph{RCL} \citep{Xu2018}
      \item \emph{Learn-to-Grow} \citep{Li2019}
    }    
      
    \info[17]{CombinedCL.east}{above,anchor=north east,xshift=8em,yshift=13em}{%
      \item \emph{iCarl} \citep{Rebuffi2017}
      \item \emph{MRGAN} \citep{Wu2018}
      \item \emph{VCL} \citep{Nguyen2018}
      \item \emph{VGR} \citep{Farquhar2018}
      \item \emph{VASE} \citep{Achille2018}
      \item \emph{FearNet} \citep{Kemker2018a}
      \item \emph{LLRNN} \citep{Sodhani2019}
      \item \emph{LLGAN} \citep{Zhai2019}
    }        
    
    \info[19]{MetaRecognition.east}{above,anchor=north east,xshift=15.75em,yshift=3.75em}{%
      \item \emph{CAP} \citep{Scheirer2014}
      \item \emph{OpenMax} \citep{Bendale2016}
      \item \emph{Mahalanobis} \citep{Lee2018}
      \item \emph{OWR-Survey} \citep{Boult2019}
      \item \emph{CROSR} \citep{Yoshihashi2019}
      \item \emph{Latent based EVT} \citep{Mundt2019} 
    }        
    
    \info[20]{PriorKnowledge.east}{above,anchor=north east,xshift=16.5em,yshift=3.25em}{%
      \item \emph{Universum Inference} \citep{Weston2006} 
      \item \emph{Confidence Calibration} \citep{Lee2018a}
      \item \emph{Objectosphere Loss} \citep{Dhamija2018}
      \item \emph{SCM} \citep{Feng2019}
      \item \emph{Discrepancy Loss} \citep{Yu2019}
    }        
    
    \info[20]{Thresholding.east}{above,anchor=north east,xshift=16.5em,yshift=2.75em}{%
      \item \emph{Softmax-Confidence} \citep{Matan1990}
      \item \emph{TCM-kNN} \citep{Li2005}
      \item \emph{Hinge Loss} \citep{Bartlett2008}
      \item \emph{Confidence} \citep{Hendrycks2017}
      \item \emph{ODIN} \citep{Liang2018}
      \item \emph{OCGAN} \citep{Perera2019}
    }        
    
    \info[23]{Uncertainty.east}{above,anchor=north east,xshift=18.75em,yshift=2.75em}{%
      \item \emph{BayesSegNet} \citep{Kendall2017}
      \item \emph{Image Resynthesis} \citep{Lis2019}
      \item \emph{Deep Generative Models} \citep{Nalisnick2019}
      \item \emph{Uncertainty under Dataset Shift \\} \citep{Ovadia2019}
    }        
    
     \info[19]{ALuncertainty.east}{above,anchor=north east,xshift=15.75em,yshift=3.25em}{%
      \item \emph{Entropy, maximum discrimination \\ between two models} \citep{MacKay1992}
      \item \emph{Confidence} \citep{Lewis1994}
      \item \emph{Query by committe} \citep{Seung1992}
      \item \emph{Ensembles} \citep{McCallum1998}
      \item \emph{BALD} \citep{Gal2017}
      \item \emph{Deep Ensembles} \citep{Beluch2018}
      \item \emph{iNAS} \citep{Geifman2019}
      \item \emph{BGAL} \citep{Tran2019}
    }     
    
    \info[26]{Representation.west}{above,anchor=north east,xshift=0.25em,yshift=1.75em}{%
      \item \emph{K-medoids pre-clustering} \citep{Nguyen2004}
      \item \emph{MEB-SVM} \citep{Tsang2005}
      \item \emph{Gaussian process information density} \citep{Li2013}
      \item \emph{GAAL} \citep{Zhu2017}
      \item \emph{Deep coreset AL} \citep{Sener2018}
      \item \emph{Efficient cGAN AL} \citep{Mahapatra2018}
      \item \emph{VAAL} \citep{Sinha2019}
      \item \emph{WAAL} \citep{Shui2020}
      \item \emph{ASAL} \citep{Mayer2020}
    }     
    
    \info[26]{Versionspace.west}{above,anchor=north west,xshift=-21em,yshift=1.5em}{%
      \item \emph{GMM} \citep{Cohn1996}
      \item \emph{Naive Bayes} \citep{Roy2001}
      \item \emph{SVM margin} \citep{Tong2001}
      \item \emph{Multi-class SVM margin} \citep{Joshi2009} 
      \item \emph{Meta-learning active learning} \citep{Konyushkova2017}
    }    
    
    \begin{pgfonlayer}{background}
    \draw [circle connection bar]
    %\draw [concept connection]
      (CL) edge[fill=white] node {\Large\scshape } (OSR) edge[fill=white] node {\Large\scshape } (AL)
      (AL) edge[fill=white] node {\Large\scshape } (OSR);
  \end{pgfonlayer}
    
\end{tikzpicture}%
}
\end{center}


